Structure-Preserving Interpolation of Bilinear Control Systems

In this paper, we extend the structure-preserving interpolatory model reduction framework, originally developed for linear systems, to structured bilinear control systems. Specifically, we give explicit construction formulae for the model reduction bases to satisfy different types of interpolation conditions. First, we establish the analysis for transfer function interpolation for single-input single-output structured bilinear systems. Then, we extend these results to the case of multi-input multi-output structured bilinear systems by matrix interpolation. The effectiveness of our structure-preserving approach is illustrated by means of various numerical examples.

==> graphics/mimo_msd_freq_g1_err.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/mimo_msd_freq_g1_err.dat}\tableRELERR
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1e-2,
    xmax = 1e+2,
    ymin = 1e-20,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
        
    \pgfplotsset{cycle list shift = 1}
    \addplot table[x index = 0, y index = 1] {\tableRELERR};
    \addplot table[x index = 0, y index = 2] {\tableRELERR};
    \addplot table[x index = 0, y index = 3] {\tableRELERR};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/mimo_msd_freq_g1_legend.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 4, 
    legend style = {
    at     = {(0,0)},
    anchor = center,
    /tikz/every even column/.append style = {column sep = 0.5cm}}]
    \pgfplotsinvokeforeach{1,...,4}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original System};
    \addlegendentry{StrInt};
    \addlegendentry{FOInt(36)};
    \addlegendentry{FOInt(72)};
  \end{axis}
\end{tikzpicture}


==> graphics/mimo_msd_freq_g1_tf.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/mimo_msd_freq_g1_tf.dat}\tableTF

  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1e-2,
    xmax = 1e+2,
    ymin = 1e-10,
    ymax = 1e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
        
    \addplot table[x index = 0, y index = 1] {\tableTF};
    \addplot table[x index = 0, y index = 2] {\tableTF};
    \addplot table[x index = 0, y index = 3] {\tableTF};
    \addplot table[x index = 0, y index = 4] {\tableTF};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/mimo_msd_freq_g2_err_fo1.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .5\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Frequency $\omega_{2}$ (rad/sec)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/mimo_msd_freq_g2_err_fo1.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/mimo_msd_freq_g2_err_fo2.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .5\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Frequency $\omega_{2}$ (rad/sec)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/mimo_msd_freq_g2_err_fo2.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/mimo_msd_freq_g2_err_so.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .5\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Frequency $\omega_{2}$ (rad/sec)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/mimo_msd_freq_g2_err_so.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/mimo_msd_freq_g2_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = -17.2325,
    point meta max = -2.3211,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = .0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}


==> graphics/mimo_msd_time_err.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/mimo_msd_time_err.dat}\tableRELERR
  
  \begin{semilogyaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = 1e-18,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
    
    \pgfplotsset{cycle list shift = 1}
    \addplot table[x index = 0, y index = 1] {\tableRELERR};
    \addplot table[x index = 0, y index = 2] {\tableRELERR};
    \addplot table[x index = 0, y index = 3] {\tableRELERR};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/mimo_msd_time_legend.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 4, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}]
    \pgfplotsinvokeforeach{1,...,4}{\addplot coordinates {(0,0)};}
    
    \addlegendentry{Original System};
    \addlegendentry{StrInt};
    \addlegendentry{FOInt(36)};
    \addlegendentry{FOInt(72)};
  \end{axis}
\end{tikzpicture}


==> graphics/mimo_msd_time_sim.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/mimo_msd_time_sim.dat}\tableSIM
  
  \begin{axis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    restrict y to domain = -7:4,
    ymin = -4,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Amplitude},
    ylabel style = {yshift = -.3em}]
        
    % First output.
    \addplot table[x index = 0, y index=1] {\tableSIM};
    \addplot table[x index = 0, y index=3] {\tableSIM};
    \addplot table[x index = 0, y index=5] {\tableSIM};
    \addplot table[x index = 0, y index=7] {\tableSIM};
    
    % Second output.
    \addplot table[x index=0, y index=2] {\tableSIM};
    \addplot table[x index=0, y index=4] {\tableSIM};
    \addplot table[x index=0, y index=6] {\tableSIM};
    \addplot table[x index=0, y index=8] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/msd_freq_g1_err.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/msd_freq_g1_err.dat}\tableRELERR
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1e-2,
    xmax = 1e+2,
    ymin = 1e-20,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel={Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
        
    \pgfplotsset{cycle list shift = 1}
    \addplot table[x index = 0, y index = 1] {\tableRELERR};
    \addplot table[x index = 0, y index = 2] {\tableRELERR};
    \addplot table[x index = 0, y index = 3] {\tableRELERR};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g1_legend.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 4, 
    legend style = {
    at     = {(0,0)},
    anchor = center,
    /tikz/every even column/.append style = {column sep = 0.5cm}}]
    \pgfplotsinvokeforeach{1,...,4}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original System};
    \addlegendentry{StrInt};
    \addlegendentry{FOInt(12)};
    \addlegendentry{FOInt(24)};
  \end{axis}
\end{tikzpicture}


==> graphics/msd_freq_g1_tf.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/msd_freq_g1_tf.dat}\tableTF

  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1e-2,
    xmax = 1e+2,
    ymin = 1e-10,
    ymax = 1e+1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
        
    \addplot table[x index = 0, y index = 1] {\tableTF};
    \addplot table[x index = 0, y index = 2] {\tableTF};
    \addplot table[x index = 0, y index = 3] {\tableTF};
    \addplot table[x index = 0, y index = 4] {\tableTF};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_err_fo1.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .5\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Frequency $\omega_{2}$ (rad/sec)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/msd_freq_g2_err_fo1.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_err_fo2.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .5\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Frequency $\omega_{2}$ (rad/sec)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/msd_freq_g2_err_fo2.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_err_so.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .5\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-2,
    xmax   = 1e+2,
    ymin   = 1e-2,
    ymax   = 1e+2,
    xtick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    ytick  = {1e-2, 1e-1, 1e0, 1e+1, 1e+2},
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Frequency $\omega_{2}$ (rad/sec)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-2, xmax = 1e+2, ymin = 1e-2, ymax = 1e+2]
        {graphics/data/msd_freq_g2_err_so.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/msd_freq_g2_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = -18,
    point meta max = -1.5513,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = .3cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}


==> graphics/msd_time_err.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/msd_time_err.dat}\tableRELERR
  
  \begin{semilogyaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    ymin = 1e-18,
    ymax = 1,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
    
    \pgfplotsset{cycle list shift = 1}
    \addplot table[x index = 0, y index = 1] {\tableRELERR};
    \addplot table[x index = 0, y index = 2] {\tableRELERR};
    \addplot table[x index = 0, y index = 3] {\tableRELERR};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/msd_time_legend.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 4, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}]
    \pgfplotsinvokeforeach{1,...,4}{\addplot coordinates {(0,0)};}
    
    \addlegendentry{Original System};
    \addlegendentry{StrInt};
    \addlegendentry{FOInt(12)};
    \addlegendentry{FOInt(24)};
  \end{axis}
\end{tikzpicture}


==> graphics/msd_time_sim.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/msd_time_sim.dat}\tableSIM
  
  \begin{axis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 100,
    restrict y to domain = -8:3,
    ymin = -4,
    ymax = 0.5,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Amplitude},
    ylabel style = {yshift = -.3em}]
        
    \addplot table[x index = 0, y index = 1] {\tableSIM};
    \addplot table[x index = 0, y index = 2] {\tableSIM};
    \addplot table[x index = 0, y index = 3] {\tableSIM};
    \addplot table[x index = 0, y index = 4] {\tableSIM};
  \end{axis}
\end{tikzpicture}


==> graphics/time_delay_freq_g1_err.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/time_delay_freq_g1_err.dat}\tableRELERR
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    xtick = {1e-4, 1e-2, 1e+0, 1e+2, 1e+4},
    ymin = 1e-18,
    ymax = 1e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
    
    \pgfplotsset{cycle list shift=1}
    \addplot table[x index=0, y index=1] {\tableRELERR};
    \addplot table[x index=0, y index=2] {\tableRELERR};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g1_legend.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 3, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}]
    \pgfplotsinvokeforeach{1,...,3}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original System};
    \addlegendentry{StrInt};
    \addlegendentry{BiLoewner};
  \end{axis}
\end{tikzpicture}


==> graphics/time_delay_freq_g1_tf.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/time_delay_freq_g1_tf.dat}\tableTF
  
  \begin{loglogaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 1e-4,
    xmax = 1e+4,
    xtick = {1e-4, 1e-2, 1e+0, 1e+2, 1e+4},
    ymin = 1e-3,
    ymax = 1e+3,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
        
    \addplot table[x index=0, y index=1] {\tableTF};
    \addplot table[x index=0, y index=2] {\tableTF};
    \addplot table[x index=0, y index=3] {\tableTF};
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g2_err_lwn.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .5\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-4,
    xmax   = 1e+4,
    ymin   = 1e-4,
    ymax   = 1e+4,
    xtick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Frequency $\omega_{2}$ (rad/sec)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-4, xmax = 1e+4, ymin = 1e-4, ymax = 1e+4]
        {graphics/data/time_delay_freq_g2_err_lwn.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g2_err_rom.tikz <==
\begin{tikzpicture}
  \begin{loglogaxis}[
    view   = {0}{90},
    width  = .7\textwidth,
    height = .5\textwidth,
    scale only axis,
    axis on top,
    xmin   = 1e-4,
    xmax   = 1e+4,
    ymin   = 1e-4,
    ymax   = 1e+4,
    xtick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    ytick  = {1e-4, 1e-2, 1e0, 1e+2, 1e+4},
    xlabel = {Frequency $\omega_{1}$ (rad/sec)},
    ylabel = {Frequency $\omega_{2}$ (rad/sec)},
    ylabel style = {yshift = -.3em},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
        
      \addplot graphics[xmin = 1e-4, xmax = 1e+4, ymin = 1e-4, ymax = 1e+4]
        {graphics/data/time_delay_freq_g2_err_rom.pdf};
            
  \end{loglogaxis}
\end{tikzpicture}


==> graphics/time_delay_freq_g2_legend.tikz <==
\begin{tikzpicture}
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](start){};
  \node(leg) at (start.north east) [anchor = north west]{\tikz
  \begin{axis}[%
    hide axis,
    scale only axis,
    width  = 10cm,
    height = .1cm,
    point meta min = -13.7539,
    point meta max = -0.6086,
    colorbar,
    colorbar horizontal,
    colorbar style = {
      xticklabel = $10^{\pgfmathparse{\tick}
        \pgfmathprintnumber\pgfmathresult}$,
      at = {(.5, 0)},
      anchor = north},
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed}]
  \end{axis};};
  \node[draw = none, minimum width = 0cm, inner sep = 0cm](end)
    at (leg.north east) [anchor = north west]{};
\end{tikzpicture}


==> graphics/time_delay_time_err.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/time_delay_time_err.dat}\tableRELERR
  
  \begin{semilogyaxis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = 1e-10,
    ymax = 1e+2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Magnitude},
    ylabel style = {yshift = -.3em}]
        
    \pgfplotsset{cycle list shift=1}
    \addplot table[x index=0, y index=1] {\tableRELERR};
    \addplot table[x index=0, y index=2] {\tableRELERR};
  \end{semilogyaxis}
\end{tikzpicture}


==> graphics/time_delay_time_legend.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  
  \begin{axis}[%
    hide axis,
    scale only axis,
    width = 1mm,
    legend columns = 3, 
    legend style = {
      at     = {(0,0)},
      anchor = center,
      /tikz/every even column/.append style = {column sep = 0.5cm}}]
    \pgfplotsinvokeforeach{1,...,3}{\addplot coordinates {(0,0)};}
        
    \addlegendentry{Original System};
    \addlegendentry{StrInt};
    \addlegendentry{BiLoewner};
  \end{axis}
\end{tikzpicture}


==> graphics/time_delay_time_sim.tikz <==
\begin{tikzpicture}[
  every axis/.append style = {
    scaled x ticks = false,
    x tick label style = {/pgf/number format/fixed},
    cycle list name = plotlist}
  ]
  \pgfplotstableread{graphics/data/time_delay_time_sim.dat}\tableSIM
  
  \begin{axis}[%
    width  = .7\textwidth,
    height = .1\textheight,
    scale only axis,
    xmin = 0,
    xmax = 10,
    ymin = -1,
    ymax = 2,
    xminorticks = false,
    yminorticks = false,
    xlabel = {Time $t$},
    ylabel = {Amplitude},
    ylabel style = {yshift = -.3em}]
        
    \addplot table[x index=0, y index=1] {\tableSIM};
    \addplot table[x index=0, y index=2] {\tableSIM};
    \addplot table[x index=0, y index=3] {\tableSIM};
  \end{axis}
\end{tikzpicture}

